Quiver presentations and Schur--Weyl duality for Khovanov arc algebras

We provide an ${\rm Ext}$-quiver and relations presentation of the Khovanov arc algebras and prove a precise analogue of the Kleshchev--Martin conjecture in this setting.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.3]
 \path(0,0)--++(135:2) coordinate (hhhh);
 \draw[very thick] (hhhh)--++(135:8)--++(45:9)--++(-45:8)--++(-135:9);
 \clip(hhhh)--++(135:8)--++(45:9)--++(-45:8)--++(-135:9);
  
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

%\clip (origin3)--++(135:10)--++(45:10)--++(-45:10)
%    --++(-135:10) ; 
     \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (c\i)--++(-45:0.5) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\path (d\i)--++(-135:0.5) coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:10);
\draw[thick,densely dotted] (d\i)--++(45:10);
  }

\path(0,0)--++(135:2) coordinate (hhhh);

\fill[opacity=0.2](hhhh)
--++(135:8)--++(45:1)--++(-45:2)--++(45:2)--++(-45:4)--++(45:2)--++(-45:1)--++(45:2)--++(-45:1)--++(45:2);

\path(origin3)--++(45:-0.5)--++(135:7.5) coordinate (X)coordinate (start);

%%\fill[magenta](X) circle (4pt);
%\path(X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
% \fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%
%
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
% 

\path (start)--++(45:2)--++(-45:1) coordinate (X) ; 
\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;

\path (start)--++(45:4)--++(-45:3) coordinate (X) ; 
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);

\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
% \draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);

%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;

\path (start)--++(45:8)--++(-45:7) coordinate (X) ; 
\fill[orange](X) circle (4pt);

%
%
%\path (start)--++(45:1)--++(-45:2) coordinate (X) ; 
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
% 

\path (start)--++(45:4)--++(-45:4) coordinate (X) ; 
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(45:1) coordinate (X) ;
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(-45:1) coordinate (X) ;
 \fill[darkgreen](X) circle (4pt);
 %\draw[ thick, darkgreen](X)--++(45:1) coordinate (X) ;
%\fill[darkgreen](X) circle (4pt);
%\draw[ thick, darkgreen](X)--++(-45:1) coordinate (X) ;
\path (start)--++(45:6)--++(-45:6) coordinate (X) ;
 \fill[darkgreen](X) circle (4pt);

\path (start)--++(45:4)--++(-45:5) coordinate (X) ; 
\fill[violet](X) circle (4pt);

\end{tikzpicture} \qquad 
\begin{tikzpicture}[scale=0.3]
 \path(0,0)--++(135:2) coordinate (hhhh);
 \draw[very thick] (hhhh)--++(135:8)--++(45:9)--++(-45:8)--++(-135:9);
 \clip(hhhh)--++(135:8)--++(45:9)--++(-45:8)--++(-135:9);
  
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

%\clip (origin3)--++(135:10)--++(45:10)--++(-45:10)
%    --++(-135:10) ; 
     \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (c\i)--++(-45:0.5) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\path (d\i)--++(-135:0.5) coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:10);
\draw[thick,densely dotted] (d\i)--++(45:10);
  }

\path(0,0)--++(135:2) coordinate (hhhh);

\fill[opacity=0.2](hhhh)
--++(135:8)--++(45:1)--++(-45:2)--++(45:2)--++(-45:4)--++(45:2)--++(-45:1)--++(45:2)--++(-45:1)--++(45:2);

\path(origin3)--++(45:-0.5)--++(135:7.5) coordinate (X)coordinate (start);

%\fill[magenta](X) circle (4pt);
\path(X)--++(45:2) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;

\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

\path (start)--++(45:2)--++(-45:1) coordinate (X) ; 
\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;

\path (start)--++(45:4)--++(-45:3) coordinate (X) ; 
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);

\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
% \draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);

%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;

\path (start)--++(45:8)--++(-45:7) coordinate (X) ; 
\fill[orange](X) circle (4pt);

%
%
%\path (start)--++(45:1)--++(-45:2) coordinate (X) ; 
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
% 

\path (start)--++(45:4)--++(-45:4) coordinate (X) ; 
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(45:1) coordinate (X) ;
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(-45:1) coordinate (X) ;
 \fill[darkgreen](X) circle (4pt);
 %\draw[ thick, darkgreen](X)--++(45:1) coordinate (X) ;
%\fill[darkgreen](X) circle (4pt);
%\draw[ thick, darkgreen](X)--++(-45:1) coordinate (X) ;
\path (start)--++(45:6)--++(-45:6) coordinate (X) ;
 \fill[darkgreen](X) circle (4pt);

\path (start)--++(45:4)--++(-45:5) coordinate (X) ; 
\fill[violet](X) circle (4pt);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
 \path(0,0)--++(135:2) coordinate (hhhh);
 \draw[very thick] (hhhh)--++(135:8)--++(45:9)--++(-45:8)--++(-135:9);
 \clip(hhhh)--++(135:8)--++(45:9)--++(-45:8)--++(-135:9);
  
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

%\clip (origin3)--++(135:10)--++(45:10)--++(-45:10)
%    --++(-135:10) ; 
     \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (c\i)--++(-45:0.5) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\path (d\i)--++(-135:0.5) coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:10);
\draw[thick,densely dotted] (d\i)--++(45:10);
  }

\path(0,0)--++(135:2) coordinate (hhhh);

\fill[opacity=0.2](hhhh)
--++(135:8)--++(45:1)--++(-45:2)--++(45:2)--++(-45:4)--++(45:2)--++(-45:1)--++(45:2)--++(-45:1)--++(45:2);

\path(origin3)--++(45:-0.5)--++(135:7.5) coordinate (X)coordinate (start);

%%\fill[magenta](X) circle (4pt);
%\path(X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
% \fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%
%
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
% 

\path (start)--++(45:2)--++(-45:1) coordinate (X) ; 
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);

\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
 \draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);

\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);

%
%
%\path (start)--++(45:1)--++(-45:2) coordinate (X) ; 
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
% 

\path (start)--++(45:4)--++(-45:4) coordinate (X) ; 
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(45:1) coordinate (X) ;
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(-45:1) coordinate (X) ;
 \fill[darkgreen](X) circle (4pt);
 \draw[ thick, darkgreen](X)--++(45:1) coordinate (X) ;
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(-45:1) coordinate (X) ;
 \fill[darkgreen](X) circle (4pt);

\path (start)--++(45:4)--++(-45:5) coordinate (X) ; 
\fill[violet](X) circle (4pt);

\end{tikzpicture}
\end{minipage}
 {\color{darkgreen}\longrightarrow} \;\;
\begin{minipage}{3.2cm}
\begin{tikzpicture}[scale=0.25]
 \path(0,0)--++(135:2) coordinate (hhhh);
 \draw[very thick] (hhhh)--++(135:8)--++(45:9)--++(-45:8)--++(-135:9);
 \clip(hhhh)--++(135:8)--++(45:9)--++(-45:8)--++(-135:9);
  
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

%\clip (origin3)--++(135:10)--++(45:10)--++(-45:10)
%    --++(-135:10) ; 
     \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (c\i)--++(-45:0.5) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\path (d\i)--++(-135:0.5) coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:10);
\draw[thick,densely dotted] (d\i)--++(45:10);
  }

\path(0,0)--++(135:2) coordinate (hhhh);

\fill[opacity=0.2](hhhh)
--++(135:8)--++(45:1)--++(-45:2)--++(45:2)--++(-45:4)--++(45:2)--++(-45:1)--++(45:2)--++(-45:1)--++(45:2);

\path(origin3)--++(45:-0.5)--++(135:7.5) coordinate (X)coordinate (start);

%%\fill[magenta](X) circle (4pt);
%\path(X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
% \fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%
%
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
% 

\path (start)--++(45:2)--++(-45:1) coordinate (X) ; 
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);

%
%
%\path (start)--++(45:1)--++(-45:2) coordinate (X) ; 
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
% 

\path (start)--++(45:4)--++(-45:4) coordinate (X) ; 
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(45:1) coordinate (X) ;
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(-45:1) coordinate (X) ;
 \fill[darkgreen](X) circle (4pt);
 %\draw[ thick, darkgreen](X)--++(45:1) coordinate (X) ;
%\fill[darkgreen](X) circle (4pt);
%\draw[ thick, darkgreen](X)--++(-45:1) coordinate (X) ;
\path (start)--++(45:6)--++(-45:6) coordinate (X) ;
 \fill[darkgreen](X) circle (4pt);

\path (start)--++(45:4)--++(-45:5) coordinate (X) ; 
\fill[violet](X) circle (4pt);

\end{tikzpicture}

\end{minipage}
  {\color{orange}\longrightarrow}  \;\;
\begin{minipage}{3.2cm}
\begin{tikzpicture}[scale=0.25]
 \path(0,0)--++(135:2) coordinate (hhhh);
 \draw[very thick] (hhhh)--++(135:8)--++(45:9)--++(-45:8)--++(-135:9);
 \clip(hhhh)--++(135:8)--++(45:9)--++(-45:8)--++(-135:9);
  
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

%\clip (origin3)--++(135:10)--++(45:10)--++(-45:10)
%    --++(-135:10) ; 
     \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (c\i)--++(-45:0.5) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\path (d\i)--++(-135:0.5) coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:10);
\draw[thick,densely dotted] (d\i)--++(45:10);
  }

\path(0,0)--++(135:2) coordinate (hhhh);

\fill[opacity=0.2](hhhh)
--++(135:8)--++(45:1)--++(-45:2)--++(45:2)--++(-45:4)--++(45:2)--++(-45:1)--++(45:2)--++(-45:1)--++(45:2);

\path(origin3)--++(45:-0.5)--++(135:7.5) coordinate (X)coordinate (start);

%%\fill[magenta](X) circle (4pt);
%\path(X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
% \fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%
%
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
% 

\path (start)--++(45:2)--++(-45:1) coordinate (X) ; 
\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;

\path (start)--++(45:4)--++(-45:3) coordinate (X) ; 
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);

\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);

%
%
%\path (start)--++(45:1)--++(-45:2) coordinate (X) ; 
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
% 

\path (start)--++(45:4)--++(-45:4) coordinate (X) ; 
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(45:1) coordinate (X) ;
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(-45:1) coordinate (X) ;
 \fill[darkgreen](X) circle (4pt);
 %\draw[ thick, darkgreen](X)--++(45:1) coordinate (X) ;
%\fill[darkgreen](X) circle (4pt);
%\draw[ thick, darkgreen](X)--++(-45:1) coordinate (X) ;
\path (start)--++(45:6)--++(-45:6) coordinate (X) ;
 \fill[darkgreen](X) circle (4pt);

\path (start)--++(45:4)--++(-45:5) coordinate (X) ; 
\fill[violet](X) circle (4pt);

\end{tikzpicture}
\end{minipage} 
%\xrightarrow{{\sf split}_{R^{0}_2}({\color{orange}Q^{0}_2})}
{\color{orange}\longrightarrow}\;\;
\begin{minipage}{3.2cm}
\begin{tikzpicture}[scale=0.25]
 \path(0,0)--++(135:2) coordinate (hhhh);
 \draw[very thick] (hhhh)--++(135:8)--++(45:9)--++(-45:8)--++(-135:9);
 \clip(hhhh)--++(135:8)--++(45:9)--++(-45:8)--++(-135:9);
  
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

%\clip (origin3)--++(135:10)--++(45:10)--++(-45:10)
%    --++(-135:10) ; 
     \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (c\i)--++(-45:0.5) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\path (d\i)--++(-135:0.5) coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:10);
\draw[thick,densely dotted] (d\i)--++(45:10);
  }

\path(0,0)--++(135:2) coordinate (hhhh);

\fill[opacity=0.2](hhhh)
--++(135:8)--++(45:1)--++(-45:2)--++(45:2)--++(-45:4)--++(45:2)--++(-45:1)--++(45:2)--++(-45:1)--++(45:2);

\path(origin3)--++(45:-0.5)--++(135:7.5) coordinate (X)coordinate (start);

%%\fill[magenta](X) circle (4pt);
%\path(X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
% \fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%
%
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
% 

\path (start)--++(45:2)--++(-45:1) coordinate (X) ; 
\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;

\path (start)--++(45:4)--++(-45:3) coordinate (X) ; 
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);

\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
% \draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);

%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;

\path (start)--++(45:8)--++(-45:7) coordinate (X) ; 
\fill[orange](X) circle (4pt);

%
%
%\path (start)--++(45:1)--++(-45:2) coordinate (X) ; 
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
%\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
%\fill[orange](X) circle (4pt);
% 

\path (start)--++(45:4)--++(-45:4) coordinate (X) ; 
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(45:1) coordinate (X) ;
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(-45:1) coordinate (X) ;
 \fill[darkgreen](X) circle (4pt);
 %\draw[ thick, darkgreen](X)--++(45:1) coordinate (X) ;
%\fill[darkgreen](X) circle (4pt);
%\draw[ thick, darkgreen](X)--++(-45:1) coordinate (X) ;
\path (start)--++(45:6)--++(-45:6) coordinate (X) ;
 \fill[darkgreen](X) circle (4pt);

\path (start)--++(45:4)--++(-45:5) coordinate (X) ; 
\fill[violet](X) circle (4pt);

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.65]
 
 \draw[very thick, black!60](0,0)--(-5,-2.5)
  (0,0)--(-3,-2.5)
   (0,0)--(-1,-2.5)
    (0,0)--(1,-2.5)
     (0,0)--(3,-2.5)
      (0,0)--(5,-2.5);

 \draw[very thick, black!60](0,0)--(-5,-2.5)
  (0,0)--(-3,-2.5)
   (0,0)--(-1,-2.5)
    (0,0)--(1,-2.5)
     (0,0)--(3,-2.5)
      (0,0)--(5,-2.5);

 \draw[very thick, black!60]
   (-5,-2.5)--(-5,-6.5)
   (-3,-2.5)--(1,-6.5)
      (-3,-2.5)--(5,-6.5)   
(-3,-6.5)--(-3,-2.5);

 \draw[very thick,black!60]
     (-1,-2.5)--(-1,-6.5) ;

 \draw[very thick, black!60]
   (1,-2.5)--(-1,-6.5) 
   (1,-2.5)--(-3,-6.5)    (1,-2.5)--(3,-6.5) ;

 \draw[very thick, black!60]
    (5,-2.5)--(5,-6.5) 
   (3,-2.5)--(1,-6.5)
      (3,-2.5)--(3,-6.5)   
      (3,-2.5)--(-5,-6.5)   ;

 \draw[very thick, black!60] 
  (0,-6.5-2.5)--(-3,-6.5)
     (0,-6.5-2.5)--(1,-6.5)
     (0,-6.5-2.5)--(3,-6.5)
 ;

 \draw[very thick, black!60]
   (-5,-2.5)--(-5,-6.5)
   (-3,-2.5)--(1,-6.5)
      (-3,-2.5)--(5,-6.5)   
(-3,-6.5)--(-3,-2.5);

  \draw[very thick,black!60]
     (-1,-2.5)--(-1,-6.5) ;

 \draw[very thick, black!60]
   (1,-2.5)--(-1,-6.5) 
   (1,-2.5)--(-3,-6.5)    (1,-2.5)--(3,-6.5) ;

 \draw[very thick, black!60]
%    (3,-2.5)--(1,-6.5)
%      (3,-2.5)--(3,-6.5)   
      (3,-2.5)--(-5,-6.5)   ;

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=black!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(135:0.3) coordinate (start);
\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-135:0.3) coordinate (start); 
\fill[violet] (start) circle (1.8pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

 \draw[very thick,]       (-5,-2.5)--(-3,-6.5);

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[black!60] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[black!60] (X1)--++(135:0.3*3);
  \draw[black!60] (X2)--++(135:0.3*3);
  \draw[black!60] (Y1)--++(45:0.3*3);
    \draw[black!60] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=black!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(135:0.3) coordinate (start);
\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-135:0.3) coordinate (start); 
\fill[violet] (start) circle (1.8pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[black!60] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[black!60] (X1)--++(135:0.3*3);
  \draw[black!60] (X2)--++(135:0.3*3);
  \draw[black!60] (Y1)--++(45:0.3*3);
    \draw[black!60] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

 \draw[very thick,] 
   (-1,-2.5)--(-5,-6.5) ;

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[black!60] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[black!60] (X1)--++(135:0.3*3);
  \draw[black!60] (X2)--++(135:0.3*3);
  \draw[black!60] (Y1)--++(45:0.3*3);
    \draw[black!60] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=black!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(135:0.3) coordinate (start);
\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-135:0.3) coordinate (start); 
\fill[violet] (start) circle (1.8pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[black!60] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[black!60] (X1)--++(135:0.3*3);
  \draw[black!60] (X2)--++(135:0.3*3);
  \draw[black!60] (Y1)--++(45:0.3*3);
    \draw[black!60] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

    \draw[very thick,] 
  (-1,-2.5)--(5,-6.5)  ;

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[black!60] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[black!60] (X1)--++(135:0.3*3);
  \draw[black!60] (X2)--++(135:0.3*3);
  \draw[black!60] (Y1)--++(45:0.3*3);
    \draw[black!60] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=black!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(135:0.3) coordinate (start);
\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-135:0.3) coordinate (start); 
\fill[violet] (start) circle (1.8pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[black!60] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[black!60] (X1)--++(135:0.3*3);
  \draw[black!60] (X2)--++(135:0.3*3);
  \draw[black!60] (Y1)--++(45:0.3*3);
    \draw[black!60] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

 \draw[very thick,] 
      (5,-2.5)--(3,-6.5)
 ;

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[black!60] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[black!60] (X1)--++(135:0.3*3);
  \draw[black!60] (X2)--++(135:0.3*3);
  \draw[black!60] (Y1)--++(45:0.3*3);
    \draw[black!60] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=black!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(135:0.3) coordinate (start);
\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-135:0.3) coordinate (start); 
\fill[violet] (start) circle (1.8pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

 \draw[very thick,] 
 (0,-6.5-2.5)--(-5,-6.5);

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=black!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(135:0.3) coordinate (start);
\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-135:0.3) coordinate (start); 
\fill[violet] (start) circle (1.8pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[black!60] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[black!60] (X1)--++(135:0.3*3);
  \draw[black!60] (X2)--++(135:0.3*3);
  \draw[black!60] (Y1)--++(45:0.3*3);
    \draw[black!60] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

  \draw[very thick,] 
     (0,-6.5-2.5)--(-1,-6.5);

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=black!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(135:0.3) coordinate (start);
\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-135:0.3) coordinate (start); 
\fill[violet] (start) circle (1.8pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

      \draw[very thick,] 
       (0,-6.5-2.5)--(5,-6.5);

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=black!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(135:0.3) coordinate (start);
\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-135:0.3) coordinate (start); 
\fill[violet] (start) circle (1.8pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.65]
% \draw[thick](-7,-1) rectangle (7,-10);

 \clip(-7,-1) rectangle (7,-10);
   
  \draw[very thick]
     (-1,-2.5)--(-1,-6.5) ;

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

% \draw[very thick,]       (-5,-2.5)--(-3,-6.5);

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=black!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

%    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

 \draw[very thick,] 
   (-1,-2.5)--(-5,-6.5) ;

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=black!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

    \draw[very thick,] 
  (-1,-2.5)--(5,-6.5)  ;

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=black!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

 \draw[very thick,] 
      (5,-2.5)--(3,-6.5)
 ;

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=black!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

 \draw[very thick,] 
 (0,-6.5-2.5)--(-5,-6.5);

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=black!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

  \draw[very thick,] 
     (0,-6.5-2.5)--(-1,-6.5);

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=black!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\path (circle) --++(120: 6) coordinate (circle 2);

%\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) rectangle (circle 2);

\draw[very thick] (circle)--++(146.35:5);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

      \draw[very thick,] 
       (0,-6.5-2.5)--(5,-6.5);

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=black!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);
%

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=black!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=black!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=black!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\fill [white](0,0) circle (20pt);

\clip(-7,1) rectangle (7,-10);
\end{tikzpicture}
